Semantic Joint Source Channel Coding for Distributed Subsurface Imaging in Multi-Agent Systems

Multi-agent systems (MASs) are a promising solution for autonomous exploration tasks in hazardous or remote environments. In such settings, communication among agents is essential to ensure collaborative task execution, yet conventional approaches treat exploration and communication as decoupled subsystems. This work presents an approach that tightly integrates semantic communication into the MAS exploration process, adapting the communication system to the exploration methodology to improve overall task performance. Specifically, we investigate the application of semantic joint source-channel coding (JSCC) with over-the-air computation (AirComp) for distributed function computation for the application of cooperative subsurface imaging using the adapt-then-combine full waveform inversion (ATC-FWI) algorithm. Our results demonstrate that semantic JSCC significantly outperforms classical digital communication and conventional JSCC approaches, especially in high-connectivity networks. Furthermore, incorporating side information at the receiving agent enhances communication efficiency and imaging accuracy, a feature previously unexplored in MAS-based exploration. We validate our approach through a use case inspired by subsurface anomaly detection, showing measurable improvements in imaging performance per agent. This work underscores the potential of semantic communication in distributed multi-agent exploration to improve overall exploration accuracy and efficiency.

==> tikz/Comm_performance/45_over_SNR_fc_gradient.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.25cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -8.39253381011451
2.5 -10.6533892159453
5 -12.0165706813191
7.5 -12.7234643924543
10 -13.0901700177179
12.5 -13.2826804495658
15 -13.3887598575821
17.5 -13.4475404821055
20 -13.4804910470207
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -8.39253381011451
2.5 -10.6533892159453
5 -12.0165706813191
7.5 -12.7234643924543
10 -13.0901700177179
12.5 -13.2826804495658
15 -13.3887598575821
17.5 -13.4475404821055
20 -13.4804910470207
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -15.588327574969
2.5 -16.1796582711718
5 -16.5467603259493
7.5 -16.7650315907846
10 -16.8922151679354
12.5 -16.9651239856447
15 -17.0068140982695
17.5 -17.0305901689143
20 -17.0442381481515
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -14.9775157512953
2.5 -15.9239260420453
5 -16.5624072383304
7.5 -16.9677610851148
10 -17.2135392377137
12.5 -17.358656767978
15 -17.4423153771334
17.5 -17.4900622435765
20 -17.5169234496709
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -17.0871172470657
2.5 -17.8176718462528
5 -18.2849759738922
7.5 -18.5701184516194
10 -18.7385109919625
12.5 -18.8358743012118
15 -18.8915447207199
17.5 -18.9233579455003
20 -18.9413831909944
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 11.2472917149048
2.5 11.2119541405234
5 11.1280727652956
7.5 5.28605689754068
10 -1.88549854931858
12.5 -1.91700171304683
15 -1.91700171304683
17.5 -1.91700171304683
20 -1.91700171304683
};
\end{axis}

\end{tikzpicture}


==> tikz/Comm_performance/45_over_SNR_fc_velocity.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.25cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -30.0674507185659
2.5 -35.8338153534639
5 -40.4466132334952
7.5 -41.7603851553305
10 -41.8496121300521
12.5 -41.7774511701937
15 -41.70799904398
17.5 -41.6659988144779
20 -41.6417356608513
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -62.3898296856679
2.5 -62.4379888542022
5 -62.4656054125053
7.5 -62.4804186890071
10 -62.4879862775474
12.5 -62.4918880008803
15 -62.4938343362663
17.5 -62.4948082315956
20 -62.4952478998303
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -66.1018501737992
2.5 -66.4582788183008
5 -66.6765464899533
7.5 -66.8061077679896
10 -66.8809683371169
12.5 -66.923933107102
15 -66.948510961753
17.5 -66.9626513344072
20 -66.9707599797775
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -65.8680470669169
2.5 -66.3461270713681
5 -66.6439392582146
7.5 -66.8223284789613
10 -66.9263564783599
12.5 -66.986234064884
15 -67.0199999452256
17.5 -67.0392137850325
20 -67.0502414682446
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -66.5580454805416
2.5 -66.8869120316974
5 -67.0840835908734
7.5 -67.198210243479
10 -67.2627268330871
12.5 -67.2987197561624
15 -67.3185072267784
17.5 -67.3292800227989
20 -67.3350185072243
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 -12.2687409633151
2.5 -12.2351629102253
5 -12.3730297033025
7.5 -12.6544702460904
10 -12.6544702460904
12.5 -12.6544702460904
15 -12.6544702460904
17.5 -12.6544702460904
20 -12.6544702460904
};
\end{axis}

\end{tikzpicture}


==> tikz/Comm_performance/45_over_SNR_gradient.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.25cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -9.56701429768
2.5 -12.6830119625854
5 -15.133968816654
7.5 -16.822934857237
10 -17.8930946777548
12.5 -18.5550350072933
15 -18.9645246372788
17.5 -19.2102806687256
20 -19.3536879835014
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -9.56701429768
2.5 -12.6830119625854
5 -15.133968816654
7.5 -16.822934857237
10 -17.8930946777548
12.5 -18.5550350072933
15 -18.9645246372788
17.5 -19.2102806687256
20 -19.3536879835014
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -18.161764546158
2.5 -18.5622704152821
5 -18.8030328628219
7.5 -18.9435776452598
10 -19.0233293560434
12.5 -19.0680432651411
15 -19.0927874147689
17.5 -19.1061514849413
20 -19.1134513730696
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -18.3806621994581
2.5 -18.8102157739618
5 -19.071691041606
7.5 -19.2248465302786
10 -19.3127982464271
12.5 -19.3624919794171
15 -19.3906109669337
17.5 -19.4060138458398
20 -19.4144091758323
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -18.3238117085098
2.5 -18.7470550912525
5 -19.0069337053981
7.5 -19.1607598884933
10 -19.2494457465163
12.5 -19.3000306659206
15 -19.3284156279723
17.5 -19.3444125431974
20 -19.3532751290874
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 12.8779965884623
2.5 12.8646473480456
5 12.1072946605932
7.5 0.785675077380577
10 -4.43208020154749
12.5 -4.43208021747844
15 -4.43208021747844
17.5 -4.43208021747844
20 -4.43208021747844
};
\end{axis}

\end{tikzpicture}


==> tikz/Comm_performance/45_over_SNR_velocity.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.25cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -29.5598196776428
2.5 -34.9491083602855
5 -41.0315515837348
7.5 -45.0304287485518
10 -46.4100098203103
12.5 -47.0371224934758
15 -47.4078393826694
17.5 -47.6263046805001
20 -47.7530910430751
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -51.9018541486336
2.5 -51.9040230562647
5 -51.905199043068
7.5 -51.9057843959582
10 -51.9060752719239
12.5 -51.906313197309
15 -51.9064880081293
17.5 -51.9065628871067
20 -51.9065761545105
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -68.2643119980312
2.5 -68.342606635683
5 -68.3871508526172
7.5 -68.4123991591415
10 -68.4269891886225
12.5 -68.4355639863963
15 -68.4404958011909
17.5 -68.4433907163821
20 -68.4450637717666
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -67.5272898678473
2.5 -67.5274403711095
5 -67.527482636014
7.5 -67.5275218071716
10 -67.5275344689677
12.5 -67.5275423263644
15 -67.5275717234482
17.5 -67.5275645160673
20 -67.5275509216964
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -67.5731448333013
2.5 -67.5734261642371
5 -67.5736633712177
7.5 -67.5737919400585
10 -67.5738085732941
12.5 -67.5738942812043
15 -67.5739606433482
17.5 -67.5739531482135
20 -67.5739789836855
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 -12.7706208790456
2.5 -12.8761596917029
5 -13.1266489993179
7.5 -13.7669115912969
10 -15.0191441206247
12.5 -15.0487004803157
15 -15.0486986165988
17.5 -15.0486986165988
20 -15.0486986165988
};
\end{axis}

\end{tikzpicture}


==> tikz/Comm_performance/legend_comm_performance2.tikz <==
\begin{tikzpicture}
\begin{axis}[ % 
 hide axis, 
xmin = 10, 
xmax = 50, 
ymin = 0, 
ymax = 0.4, 
legend columns = 2, \legendtranspose
legend style={at={(1.03,0.5)},font=\legendfontsize, 
anchor = south west, 
draw = white!15!black, 
legend cell align = left}] 

\addlegendimage{color={rgb, 1: red, 0.0;green, 0.4666666666666667;blue, 0.7333333333333333}, mark size=\marksize, mark=triangle, mark options={ solid,rotate=180, color={rgb, 1: red, 0.0;green, 0.4666666666666667;blue, 0.7333333333333333}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Digital (no side info)}{\legendlabelf} }
 
\addlegendimage{color={rgb, 1: red, 0.8666666666666667;green, 0.8;blue, 0.4666666666666667}, mark size=\marksize, mark=o, mark options={ solid,color={rgb, 1: red, 0.8666666666666667;green, 0.8;blue, 0.4666666666666667}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{JSCC (no side info)}{\legendlabela} }

\addlegendimage{color={rgb, 1: red, 0.9333333333333333;green, 0.4666666666666667;blue, 0.2}, mark size=\marksize, mark=diamond, mark options={ solid,color={rgb, 1: red, 0.9333333333333333;green, 0.4666666666666667;blue, 0.2}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{JSCC}{\legendlabelb} }
 
\addlegendimage{color={rgb, 1: red, 0.06666666666666667;green, 0.4666666666666667;blue, 0.2}, mark size=\marksize, mark=triangle, mark options={ solid,color={rgb, 1: red, 0.06666666666666667;green, 0.4666666666666667;blue, 0.2}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Distributed JSCC}{\legendlabelb} }
 
\addlegendimage{color={rgb, 1: red, 0.6666666666666666;green, 0.26666666666666666;blue, 0.6}, mark size=\marksize, mark=square, mark options={ solid,color={rgb, 1: red, 0.6666666666666666;green, 0.26666666666666666;blue, 0.6}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Semantic JSCC}{\legendlabelc} }
 
\addlegendimage{color={rgb, 1: red, 0.2;green, 0.13333333333333333;blue, 0.5333333333333333}, mark size=\marksize, mark=asterisk, mark options={ solid,color={rgb, 1: red, 0.2;green, 0.13333333333333333;blue, 0.5333333333333333}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Semantic JSCC AirComp}{\legendlabeld} }
 
\end{axis} 
\end{tikzpicture}

==> tikz/Comm_performance/over_SNR_fc_gradient.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.25cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -11.2154513703634
2.5 -12.4234817754568
5 -13.13176601296
7.5 -13.5252094289594
10 -13.7403210761853
12.5 -13.8596702856509
15 -13.925854764367
17.5 -13.962867408037
20 -13.983367058754
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -11.2154513703634
2.5 -12.4234817754568
5 -13.13176601296
7.5 -13.5252094289594
10 -13.7403210761853
12.5 -13.8596702856509
15 -13.925854764367
17.5 -13.962867408037
20 -13.983367058754
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -16.0755025061367
2.5 -16.6616119181448
5 -17.0241224017596
7.5 -17.2410787811785
10 -17.3683851452561
12.5 -17.441882105609
15 -17.4836637724573
17.5 -17.507326831387
20 -17.5208202660284
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -16.7827301348719
2.5 -17.5322860744787
5 -18.0148887972337
7.5 -18.3103715421499
10 -18.4856733479627
12.5 -18.5874317350282
15 -18.6457087136087
17.5 -18.6788296196932
20 -18.6974642926276
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -18.0993972481312
2.5 -18.7692894235323
5 -19.1936366240506
7.5 -19.4494411405506
10 -19.5990999030781
12.5 -19.6850878174831
15 -19.7335668605048
17.5 -19.7605950236369
20 -19.7755208866681
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 14.2714181849018
2.5 14.1558071646019
5 13.8550949441306
7.5 4.21520100686176
10 -2.93160056756463
12.5 -2.93160056756463
15 -2.93160056756463
17.5 -2.93160056756463
20 -2.93160056756463
};
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=\ltitlesize,
%   anchor=north,
%   text=black,
%   rotate=0.0,
%   align=center
% ]{
% %Nr of vecor elements = 32 latent dim = 4 size hidden layer = 8 
% %SNR train min = 25 SNR train max = 25 distribution type = Gaussian 
% %covariance type = dense rho = 0.8 nr epochs = 30 batch size = 32 
% %train data_size = 500000 eval data_size = 50000 
% %mean and variance of data = zero_mean_standart_var 
% %z function type = mean intra rho = 0.4 input from self = True nr_of_neighbours = 3 nr_of_inputs = 6 nr_of_inputs_edge = 1 
% };
\end{tikzpicture}


==> tikz/Comm_performance/over_SNR_fc_velocity.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.25cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -34.2767615975411
2.5 -39.0617563218408
5 -41.8570107613833
7.5 -42.8763116340264
10 -43.2485323100821
12.5 -43.411445800951
15 -43.4828967994279
17.5 -43.5159678460205
20 -43.5298347109728
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -62.6665090366646
2.5 -62.7044058331811
5 -62.7250908617448
7.5 -62.7365381516741
10 -62.742654788235
12.5 -62.7459434892029
15 -62.7476887854325
17.5 -62.7485854363683
20 -62.7489895122177
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -66.5276456140345
2.5 -66.8281533972199
5 -67.0122709617931
7.5 -67.1216874715627
10 -67.186135970638
12.5 -67.2239632668004
15 -67.2462814128145
17.5 -67.2593982419379
20 -67.2672100869387
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -66.8378083703126
2.5 -67.2249740620204
5 -67.4587040288025
7.5 -67.5948013205731
10 -67.6718605964607
12.5 -67.7144827004223
15 -67.7377427618873
17.5 -67.7502505404601
20 -67.756761761866
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -66.97801557444
2.5 -67.2381894022572
5 -67.3939560776031
7.5 -67.4860684054215
10 -67.5400059390979
12.5 -67.5714345340193
15 -67.5897989605191
17.5 -67.6006200157697
20 -67.6069907034509
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 -13.7469097809529
2.5 -13.7752127985929
5 -13.8501755946034
7.5 -15.9860845070937
10 -19.6387866908368
12.5 -19.6396215757642
15 -19.6396215757642
17.5 -19.6396215757642
20 -19.6396215757642
};
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=\ltitlesize,
%   anchor=north,
%   text=black,
%   rotate=0.0,
%   align=center
% ]{
% %Nr of vecor elements = 32 latent dim = 4 size hidden layer = 8 
% %SNR train min = 25 SNR train max = 25 distribution type = Gaussian 
% %covariance type = dense rho = 0.8 nr epochs = 30 batch size = 32 
% %train data_size = 500000 eval data_size = 50000 
% %mean and variance of data = zero_mean_standart_var 
% %z function type = mean intra rho = 0.4 input from self = True nr_of_neighbours = 3 nr_of_inputs = 6 nr_of_inputs_edge = 1 
% };
\end{tikzpicture}


==> tikz/Comm_performance/over_SNR_gradient.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.25cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -13.4417632313191
2.5 -15.5677378626806
5 -17.2561507604897
7.5 -18.4693942878636
10 -19.2793514977962
12.5 -19.7900414969428
15 -20.1001811301317
17.5 -20.2839193468526
20 -20.3899526236791
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -13.4417632313191
2.5 -15.5677378626806
5 -17.2561507604897
7.5 -18.4693942878636
10 -19.2793514977962
12.5 -19.7900414969428
15 -20.1001811301317
17.5 -20.2839193468526
20 -20.3899526236791
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -19.1784432640532
2.5 -19.6391105384909
5 -19.9286411701794
7.5 -20.1046892497363
10 -20.2088156423416
12.5 -20.2701081940211
15 -20.3061097539986
17.5 -20.3274534732905
20 -20.3401804124277
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -19.2291834185681
2.5 -19.7591786697289
5 -20.087194426015
7.5 -20.2831263732389
10 -20.3968001626665
12.5 -20.4615368151533
15 -20.4978280216518
17.5 -20.5182532218239
20 -20.529517802331
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -19.6858737122274
2.5 -20.233471307126
5 -20.5723319437713
7.5 -20.7737225736221
10 -20.8903815552586
12.5 -20.9568250440413
15 -20.9942081469181
17.5 -21.0149772138774
20 -21.0264950426956
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 17.657816370432
2.5 17.5794641194377
5 17.1916201100685
7.5 5.94139777633642
10 -5.38948054017074
12.5 -5.38948054017074
15 -5.38948054017074
17.5 -5.38948054017074
20 -5.38948054017074
};
\end{axis}


\end{tikzpicture}


==> tikz/Comm_performance/over_SNR_velocity.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.25cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -31.9993402863681
2.5 -37.4388302168269
5 -42.7993326977427
7.5 -45.787131992952
10 -46.7458330814551
12.5 -47.1568552476181
15 -47.3880387672074
17.5 -47.5213488948903
20 -47.5975034091412
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -50.9248957829922
2.5 -50.9373764388042
5 -50.944375180039
7.5 -50.9483307200073
10 -50.9507708406645
12.5 -50.9522314187438
15 -50.9531373748668
17.5 -50.9536955327534
20 -50.9540416994537
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark options={solid,fill opacity=0}]
table {%
0 -67.8634107506697
2.5 -68.0975982998912
5 -68.2344700400321
7.5 -68.3132301175815
10 -68.3577210019902
12.5 -68.3829004938395
15 -68.3971920112182
17.5 -68.4053065126983
20 -68.4100587014339
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -67.7856233225602
2.5 -67.9445192884064
5 -68.036622693092
7.5 -68.0898468212892
10 -68.1199649846825
12.5 -68.1373322611222
15 -68.1471414553383
17.5 -68.1527478496103
20 -68.1559907515544
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 -68.1863760531328
2.5 -68.3892127402414
5 -68.5077912323284
7.5 -68.5764227874922
10 -68.6158635727796
12.5 -68.6385954678317
15 -68.6516714109509
17.5 -68.6592744214494
20 -68.6637183853997
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,rotate=180,fill opacity=0}]
table {%
0 -15.5753853273526
2.5 -15.5988504062625
5 -15.6969704201055
7.5 -17.8697780592077
10 -22.3987250363599
12.5 -22.4016922250248
15 -22.4016922250248
17.5 -22.4016922250248
20 -22.4016922250248
};
\end{axis}


\end{tikzpicture}


==> tikz/atc_fwi_eval/atc_fwi_legend.tikz <==
\begin{tikzpicture}
\begin{axis}[ % 
 hide axis, 
xmin = 10, 
xmax = 50, 
ymin = 0, 
ymax = 0.4, 
legend columns = 2, \legendtranspose
legend style={at={(0.0,0.05)},font=\legendfontsize, 
anchor = south west, 
draw = white!15!black, 
legend cell align = left}] 


\addlegendimage{color={rgb, 1: red, 0.0;green, 0.4666666666666667;blue, 0.7333333333333333}, mark size=\marksize, mark=triangle, mark options={ solid,rotate=180, color={rgb, 1: red, 0.0;green, 0.4666666666666667;blue, 0.7333333333333333}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Digital (no side info)}{\legendlabelf} }


\addlegendimage{color={rgb, 1: red, 0.8666666666666667;green, 0.8;blue, 0.4666666666666667}, mark size=\marksize, mark=o, mark options={ solid,color={rgb, 1: red, 0.8666666666666667;green, 0.8;blue, 0.4666666666666667}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{JSCC (no side info)}{\legendlabela} }

\addlegendimage{color={rgb, 1: red, 0.9333333333333333;green, 0.4666666666666667;blue, 0.2}, mark size=\marksize, mark=diamond, mark options={ solid,color={rgb, 1: red, 0.9333333333333333;green, 0.4666666666666667;blue, 0.2}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{JSCC}{\legendlabelb} }
 
\addlegendimage{color={rgb, 1: red, 0.06666666666666667;green, 0.4666666666666667;blue, 0.2}, mark size=\marksize, mark=triangle, mark options={ solid,color={rgb, 1: red, 0.06666666666666667;green, 0.4666666666666667;blue, 0.2}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Distributed JSCC}{\legendlabelb} }
 
\addlegendimage{color={rgb, 1: red, 0.6666666666666666;green, 0.26666666666666666;blue, 0.6}, mark size=\marksize, mark=square, mark options={ solid,color={rgb, 1: red, 0.6666666666666666;green, 0.26666666666666666;blue, 0.6}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Semantic JSCC}{\legendlabelc} }
 
\addlegendimage{color={rgb, 1: red, 0.2;green, 0.13333333333333333;blue, 0.5333333333333333}, mark size=\marksize, mark=asterisk, mark options={ solid,color={rgb, 1: red, 0.2;green, 0.13333333333333333;blue, 0.5333333333333333}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Semantic JSCC AirComp}{\legendlabeld} }
 
\addlegendimage{color={rgb, 1: red, 0.5333333333333333;green, 0.13333333333333333;blue, 0.3333333333333333}, mark size=\marksize, mark=Mercedes star flipped, mark options={ solid,color={rgb, 1: red, 0.5333333333333333;green, 0.13333333333333333;blue, 0.3333333333333333}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Error-free communication}{\legendlabele} }
 
\end{axis} 
\end{tikzpicture}

==> tikz/atc_fwi_eval/atc_fwi_legend_short.tikz <==
\begin{tikzpicture}
\begin{axis}[ % 
 hide axis, 
xmin = 10, 
xmax = 50, 
ymin = 0, 
ymax = 0.4, 
legend columns = 2, \legendtranspose
legend style={at={(0.00,0.05)},font=\legendfontsize, 
anchor = south west, 
draw = white!15!black, 
legend cell align = left}] 

\addlegendimage{color={rgb, 1: red, 0.8666666666666667;green, 0.8;blue, 0.4666666666666667}, mark size=\marksize, mark=o, mark options={ solid,color={rgb, 1: red, 0.8666666666666667;green, 0.8;blue, 0.4666666666666667}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{JSCC (no side info)}{\legendlabela} }

\addlegendimage{color={rgb, 1: red, 0.9333333333333333;green, 0.4666666666666667;blue, 0.2}, mark size=\marksize, mark=diamond, mark options={ solid,color={rgb, 1: red, 0.9333333333333333;green, 0.4666666666666667;blue, 0.2}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{JSCC}{\legendlabelb} }
 
\addlegendimage{color={rgb, 1: red, 0.06666666666666667;green, 0.4666666666666667;blue, 0.2}, mark size=\marksize, mark=triangle, mark options={ solid,color={rgb, 1: red, 0.06666666666666667;green, 0.4666666666666667;blue, 0.2}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Distributed JSCC}{\legendlabelb} }
 
\addlegendimage{color={rgb, 1: red, 0.6666666666666666;green, 0.26666666666666666;blue, 0.6}, mark size=\marksize, mark=square, mark options={ solid,color={rgb, 1: red, 0.6666666666666666;green, 0.26666666666666666;blue, 0.6}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Semantic JSCC}{\legendlabelc} }
 
\addlegendimage{color={rgb, 1: red, 0.2;green, 0.13333333333333333;blue, 0.5333333333333333}, mark size=\marksize, mark=asterisk, mark options={ solid,color={rgb, 1: red, 0.2;green, 0.13333333333333333;blue, 0.5333333333333333}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Semantic JSCC AirComp}{\legendlabeld} }
 
\addlegendimage{color={rgb, 1: red, 0.5333333333333333;green, 0.13333333333333333;blue, 0.3333333333333333}, mark size=\marksize, mark=Mercedes star flipped, mark options={ solid,color={rgb, 1: red, 0.5333333333333333;green, 0.13333333333333333;blue, 0.3333333333333333}},, line width=\linewidthtikz}
\addlegendentry{\ifthenelse{\boolean{LegendAutomatic}}{Error-free communication}{\legendlabele} }
 
\end{axis} 
\end{tikzpicture}

==> tikz/atc_fwi_eval/atc_fwi_over_SNR_45fc.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=0.2cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList},
scaled ticks=false,
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0400740090327466
5 0.0379085062586049
10 0.0375498141225483
15 0.0374978545629952
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0283473939836802
5 0.0280704887520873
10 0.0278806081907816
15 0.0277160485335123
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0283834017099676
5 0.0279741772497616
10 0.0276969107143473
15 0.0275313447666119
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0275193884471485
5 0.0271193884471485
10 0.0266351001036958
15 0.0263124728235982
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0273736087504327
5 0.0269961274319005
10 0.0266371151974286
15 0.0262766799649524
};
\addplot [line width=\linewidthtikz, brown1363485, mark=Mercedes star flipped, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0254707318391793
5 0.0254707318391793
10 0.0254707318391793
15 0.0254707318391793
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=x, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0
5 0
10 0
15 0
};
\end{axis}


\end{tikzpicture}


==> tikz/atc_fwi_eval/atc_fwi_over_SNR_91fc.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=0.2cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList},
scaled ticks=false,
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041356361292086
5 0.0371680181366656
10 0.03643762834057
15 0.0363044940397337
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0284635478489776
5 0.028165306501863
10 0.0280828311041862
15 0.0278606527637695
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0279032732474636
5 0.0274655715132156
10 0.0271740997551318
15 0.0268254214733462
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.027385347000308
5 0.026969056513289
10 0.0267456992558562
15 0.0264733071902549
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0271664152155008
5 0.0268747128272205
10 0.0264869640739435
15 0.0262669262895477
};
\addplot [line width=\linewidthtikz, brown1363485, mark=Mercedes star flipped, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.0254266236605994
5 0.0254266236605994
10 0.0254266236605994
15 0.0254266236605994
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=x, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0
5 0
10 0
15 0
};
\end{axis}


\end{tikzpicture}


==> tikz/atc_fwi_eval/atc_fwi_over_iteration91.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4.0, size=1.5cm, connect spies}]

% Spy scope
  \spy on (2.6,0.49) in node [left] at (4,4.7); % (2,2) is zoom target, (6,2) is zoom window
\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=0.2cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList},
scaled ticks=false,
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0408738692925867
2 0.0401102688875596
3 0.0392297214040841
4 0.0383162034735119
5 0.03761233897302
6 0.0370423048515116
7 0.0366677411506276
8 0.036463044500588
9 0.0363539140829803
10 0.0363395459550256
11 0.0363645726292857
12 0.0363886667831334
13 0.0364276409892855
14 0.0364682939166806
15 0.0365035820912978
16 0.0365261893763139
17 0.0365464247846857
18 0.0365599742073765
19 0.0365711766775248
20 0.0365782663981854
21 0.036579343357931
22 0.0365828658410595
23 0.0365846096204823
24 0.0365848572592772
25 0.0365848572592772
26 0.0365848572592772
27 0.0365848572592772
28 0.0365848572592772
29 0.0365848572592772
30 0.0365848572592772
31 0.0365848572592772
32 0.0365848572592772
33 0.0365848572592772
34 0.0365848572592772
35 0.0365848572592772
36 0.0365848572592772
37 0.0365848572592772
38 0.0365848572592772
39 0.0365848572592772
40 0.0365848572592772
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0408242942884674
2 0.040018176831062
3 0.03914701910222
4 0.0382509472124141
5 0.0374615693577539
6 0.0367221664387724
7 0.0360822840627169
8 0.0355062707961005
9 0.0350146847800673
10 0.0345883707375065
11 0.0342557536972322
12 0.0339755095309856
13 0.0337524594330943
14 0.0335990553958688
15 0.0334653514924202
16 0.0333565234558322
17 0.0332643662709398
18 0.0331975140307034
19 0.0331435387141266
20 0.0331050894925946
21 0.0330822878138895
22 0.0330652076093889
23 0.0330486442250967
24 0.0330343771478366
25 0.0330215977901647
26 0.033009572683278
27 0.0330021859825942
28 0.0329960913059892
29 0.032990049347957
30 0.0329871991998804
31 0.0329851374252195
32 0.0329814690061037
33 0.0329795191253007
34 0.0329770354711994
35 0.0329755557419749
36 0.0329748475879101
37 0.0329734710337583
38 0.0329727560370839
39 0.0329714760404825
40 0.0329710156932475
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.040819756327447
2 0.0400069526262615
3 0.0391202130944167
4 0.0382074194507616
5 0.0374087861356285
6 0.0366693246793739
7 0.0360362783125049
8 0.0354468585954566
9 0.0349354682853123
10 0.0345011539661965
11 0.0341616361674609
12 0.0338802353924798
13 0.0336515796522773
14 0.0334642834900369
15 0.0333246906143504
16 0.0332181492276509
17 0.0331209203884736
18 0.0330555326577736
19 0.0330063515802714
20 0.0329738060669595
21 0.0329425969358616
22 0.0329194486843295
23 0.0328970394663004
24 0.0328799536086698
25 0.0328610274746661
26 0.0328461853592265
27 0.0328311292722327
28 0.0328211544220641
29 0.0328126377953995
30 0.0328067706393445
31 0.0328031519307091
32 0.0328022489539328
33 0.032799558996281
34 0.0327985232008963
35 0.0327969936096101
36 0.03279605253315
37 0.03279605253315
38 0.03279605253315
39 0.03279605253315
40 0.03279605253315
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0408228279026796
2 0.0400131428850424
3 0.0391268783856819
4 0.0382101615541917
5 0.0374051882050029
6 0.0366652490633213
7 0.0360254707243851
8 0.0354442220162482
9 0.0349427549299923
10 0.0345038752685749
11 0.0341310134730098
12 0.0338331735436859
13 0.0336013420587718
14 0.033396219087088
15 0.0332452354358066
16 0.0331262965089484
17 0.0330307557967436
18 0.0329627332645879
19 0.0329076953212595
20 0.0328683141377862
21 0.0328396555139026
22 0.0328147486432514
23 0.0327954931151265
24 0.0327771301911298
25 0.0327634355097491
26 0.032750776159179
27 0.0327396634669325
28 0.0327296448426932
29 0.0327245162023872
30 0.0327184251742586
31 0.0327174462595358
32 0.0327135647519518
33 0.0327138158995052
34 0.0327138158995052
35 0.0327138158995052
36 0.0327138158995052
37 0.0327138158995052
38 0.0327138158995052
39 0.0327138158995052
40 0.0327138158995052
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0408177532444301
2 0.0400074835592233
3 0.0391202739864628
4 0.0382037491224406
5 0.0373973431679492
6 0.0366475301512269
7 0.0360002664439573
8 0.0354163230738434
9 0.0349087847392364
10 0.0344734791820873
11 0.0341050683940395
12 0.0338052855481256
13 0.0335628245075263
14 0.0333814697479946
15 0.0332363729024245
16 0.0331233926167953
17 0.0330287406230264
18 0.0329564773965926
19 0.0328913120337422
20 0.032849692424362
21 0.0328184012077177
22 0.0327915994161542
23 0.0327738298592466
24 0.0327565044148322
25 0.0327443233118102
26 0.0327304173364503
27 0.0327206832012427
28 0.032710559235705
29 0.0327040765823522
30 0.0326955745250433
31 0.032692818617991
32 0.0326923169390983
33 0.0326923169390983
34 0.0326923169390983
35 0.0326923169390983
36 0.0326923169390983
37 0.0326923169390983
38 0.0326923169390983
39 0.0326923169390983
40 0.0326923169390983
};
\addplot [line width=\linewidthtikz, brown1363485, mark=Mercedes star flipped, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.040818616269705
2 0.0399963827600904
3 0.039096957227008
4 0.0381827260297505
5 0.0373832037409152
6 0.036630746521958
7 0.0359661804166114
8 0.0353688575804333
9 0.0348466766898153
10 0.0343678796494175
11 0.0339538997724821
12 0.0335844617119834
13 0.0332846837399263
14 0.0330626272258545
15 0.032874854798161
16 0.0327196909018905
17 0.0325875510861269
18 0.0324752096531499
19 0.0323935299793854
20 0.0323288190269261
21 0.0322787615173806
22 0.0322357275439683
23 0.032202910283329
24 0.0321811357816787
25 0.0321629591262117
26 0.0321483079706278
27 0.0321359086319057
28 0.0321233517961211
29 0.032112624219997
30 0.0321018712478697
31 0.0320939904814317
32 0.0320850757944357
33 0.0320778807421197
34 0.0320699089918431
35 0.0320622064546284
36 0.0320547085473312
37 0.0320473463901384
38 0.0320401425038922
39 0.0320329604933851
40 0.0320274990210804
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0,rotate=180}]
table {%
0 0.041534305045939
1 0.139109933887214
2 0.219679387543422
3 0.221003348764199
4 0.221003348764199
5 0.221003348764199
6 0.221003348764199
7 0.221003348764199
8 0.221003348764199
9 0.221003348764199
10 0.221003348764199
11 0.221003348764199
12 0.221003348764199
13 0.221003348764199
14 0.221003348764199
15 0.221003348764199
16 0.221003348764199
17 0.221003348764199
18 0.221003348764199
19 0.221003348764199
20 0.221003348764199
21 0.221003348764199
22 0.221003348764199
23 0.221003348764199
24 0.221003348764199
25 0.221003348764199
26 0.221003348764199
27 0.221003348764199
28 0.221003348764199
29 0.221003348764199
30 0.221003348764199
31 0.221003348764199
32 0.221003348764199
33 0.221003348764199
34 0.221003348764199
35 0.221003348764199
36 0.221003348764199
37 0.221003348764199
38 0.221003348764199
39 0.221003348764199
40 0.221003348764199
};
\end{axis}


\end{tikzpicture}


==> tikz/atc_fwi_eval/atc_fwi_over_iteration_cost91.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.2cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52325064819156
2 3.22105522491269
3 2.50796018773057
4 1.99271519197902
5 1.62829919268524
6 1.3743193407585
7 1.21262685971891
8 1.10609825924449
9 1.03297052067107
10 0.985115520058294
11 0.950957118706661
12 0.925281849165779
13 0.909202271492617
14 0.895867778313809
15 0.887203143333142
16 0.879425465901478
17 0.877268223011882
18 0.876135592164434
19 0.875742635419019
20 0.874498157096234
21 0.872756322564872
22 0.871920728576564
23 0.871322685051348
24 0.871250765353877
25 0.8713652411793
26 0.8713652411793
27 0.8713652411793
28 0.8713652411793
29 0.8713652411793
30 0.8713652411793
31 0.8713652411793
32 0.8713652411793
33 0.8713652411793
34 0.8713652411793
35 0.8713652411793
36 0.8713652411793
37 0.8713652411793
38 0.8713652411793
39 0.8713652411793
40 0.8713652411793
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52320381858248
2 3.21052472450234
3 2.48324041376436
4 1.94495040846356
5 1.57036276166743
6 1.29502557752689
7 1.09447116772257
8 0.95251515610495
9 0.848725497693879
10 0.783007607213953
11 0.728075534763912
12 0.68685794862021
13 0.653850643850743
14 0.630458282457449
15 0.610872036037156
16 0.596751002027669
17 0.584980367671123
18 0.577169096215775
19 0.570432807840693
20 0.565835854601034
21 0.562013155230287
22 0.559105993382279
23 0.556239049518492
24 0.55406625931165
25 0.551954380810158
26 0.550013346835733
27 0.548602678450982
28 0.547070341141904
29 0.54606838918231
30 0.545108865611479
31 0.54516320944585
32 0.544752177029615
33 0.544631088923526
34 0.544431867137151
35 0.544398892046373
36 0.544328854854608
37 0.544237495731981
38 0.544127930713856
39 0.544098305378651
40 0.544022148090155
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52325064819156
2 3.223917533732
3 2.49108952905558
4 1.9304837682305
5 1.54408692460239
6 1.27257039310978
7 1.08765784633211
8 0.950260151092907
9 0.848820689502657
10 0.777318691913884
11 0.723907107131495
12 0.684007401864733
13 0.648709090844112
14 0.622001592522563
15 0.602079554738748
16 0.58976021907134
17 0.578722668164336
18 0.569045986237352
19 0.56365851043028
20 0.559149552124158
21 0.555381491256154
22 0.552419216525391
23 0.549385372015825
24 0.546947127345637
25 0.544764520302351
26 0.542595541259101
27 0.540791475085236
28 0.539256872400774
29 0.537653484437019
30 0.536316355612737
31 0.535713112534327
32 0.53519959488524
33 0.535033418710034
34 0.534943367136524
35 0.534850013028534
36 0.534704881395551
37 0.534709446672558
38 0.534709446672558
39 0.534709446672558
40 0.534709446672558
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52324451388686
2 3.22052227410685
3 2.48942567250109
4 1.92652013411575
5 1.5416489410692
6 1.26824945260346
7 1.0840964666407
8 0.94590997682681
9 0.848799758872118
10 0.775892619586757
11 0.719001187660603
12 0.675974728763813
13 0.644268207611654
14 0.616249752698599
15 0.595946470842116
16 0.581641463482272
17 0.570805672191476
18 0.561417999724017
19 0.554861209257527
20 0.549370110135011
21 0.546431957921061
22 0.543204288135516
23 0.540440001092808
24 0.538188545442185
25 0.53607065907892
26 0.534221300785541
27 0.532508253014663
28 0.530779749661827
29 0.52932473503439
30 0.528373165290784
31 0.528067560618486
32 0.527694139093036
33 0.527118521186026
34 0.527294435589247
35 0.527294435589247
36 0.527294435589247
37 0.527294435589247
38 0.527294435589247
39 0.527294435589247
40 0.527294435589247
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52325064819156
2 3.22335797472706
3 2.49530694705642
4 1.92969578762242
5 1.54204948029384
6 1.26889020362203
7 1.08439221523992
8 0.945503089120932
9 0.847280754359479
10 0.772215750341708
11 0.71524578767376
12 0.67273219723614
13 0.636515617547622
14 0.611354209873058
15 0.591479793016315
16 0.57706394594383
17 0.564625098021535
18 0.555704194271614
19 0.54843885233491
20 0.543460704157293
21 0.538839156749097
22 0.53580834015292
23 0.532772126795523
24 0.530386437115187
25 0.528220158775471
26 0.526284364859362
27 0.524467409603055
28 0.5228082803735
29 0.521488441107902
30 0.520099621330297
31 0.519349174359133
32 0.519254263630598
33 0.519281025061429
34 0.519281025061429
35 0.519281025061429
36 0.519281025061429
37 0.519281025061429
38 0.519281025061429
39 0.519281025061429
40 0.519281025061429
};
\addplot [line width=\linewidthtikz, brown1363485, mark=Mercedes star flipped, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52325064819156
2 3.22680700908809
3 2.50402423348173
4 1.96480610542499
5 1.59012839081004
6 1.3108618430502
7 1.11589042493751
8 0.974812208418781
9 0.867465371699024
10 0.785109716588454
11 0.71869235837284
12 0.664691954848377
13 0.624047832076738
14 0.592734713433823
15 0.565542456419105
16 0.545223818178592
17 0.528936518448758
18 0.515887078780446
19 0.506545813041723
20 0.498720661934569
21 0.492956527846521
22 0.487773115504015
23 0.483670186447301
24 0.480656335218133
25 0.477575190257793
26 0.474968310914305
27 0.472516863792873
28 0.470047243817596
29 0.467615590167932
30 0.465224514550417
31 0.462982617548647
32 0.461002161620462
33 0.459155179776423
34 0.457601554919329
35 0.456229878501624
36 0.455088466354427
37 0.454117451706766
38 0.45335104596013
39 0.452646838471789
40 0.452234952433998
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0,rotate=180}]
table {%
1 4.52321180042414
2 5.49133569813849
3 10.7956816787494
4 10.856108490389
5 10.856108490389
6 10.856108490389
7 10.856108490389
8 10.856108490389
9 10.856108490389
10 10.856108490389
11 10.856108490389
12 10.856108490389
13 10.856108490389
14 10.856108490389
15 10.856108490389
16 10.856108490389
17 10.856108490389
18 10.856108490389
19 10.856108490389
20 10.856108490389
21 10.856108490389
22 10.856108490389
23 10.856108490389
24 10.856108490389
25 10.856108490389
26 10.856108490389
27 10.856108490389
28 10.856108490389
29 10.856108490389
30 10.856108490389
31 10.856108490389
32 10.856108490389
33 10.856108490389
34 10.856108490389
35 10.856108490389
36 10.856108490389
37 10.856108490389
38 10.856108490389
39 10.856108490389
40 10.856108490389
};
\end{axis}

\end{tikzpicture}


==> tikz/atc_fwi_eval/atc_fwi_over_iteration_cost_fc91.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=-0.2cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList}
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52327572644871
2 3.20791280599064
3 2.50008394976237
4 2.02597937653917
5 1.66650739913662
6 1.4567129238298
7 1.30808757728359
8 1.20310264579031
9 1.13967221402207
10 1.09824978462367
11 1.07492922796934
12 1.06310927191641
13 1.05588963846126
14 1.05149973364045
15 1.04798573015863
16 1.04785985330485
17 1.04885732589254
18 1.04862479308387
19 1.04882372710825
20 1.04904985527869
21 1.04904985527869
22 1.04904985527869
23 1.04904985527869
24 1.04904985527869
25 1.04904985527869
26 1.04904985527869
27 1.04904985527869
28 1.04904985527869
29 1.04904985527869
30 1.04904985527869
31 1.04904985527869
32 1.04904985527869
33 1.04904985527869
34 1.04904985527869
35 1.04904985527869
36 1.04904985527869
37 1.04904985527869
38 1.04904985527869
39 1.04904985527869
40 1.04904985527869
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52327601623554
2 3.25811204112809
3 2.55235235000187
4 2.02222771983287
5 1.65716573314647
6 1.41915101964217
7 1.22856903369049
8 1.07894580829709
9 0.970066951332039
10 0.880178504592945
11 0.813829836213568
12 0.759986845351424
13 0.716627883906853
14 0.692286081759365
15 0.676631265214759
16 0.655811892543545
17 0.644227503687482
18 0.633819144164464
19 0.628829134726742
20 0.619161280635736
21 0.610930839859499
22 0.604766375049801
23 0.605677209089114
24 0.603649444461075
25 0.600719274965089
26 0.597609305614573
27 0.595347692150153
28 0.592801055547323
29 0.590899339369873
30 0.588678045176321
31 0.5865406874096
32 0.584711415223354
33 0.583067424170855
34 0.581741082989537
35 0.580683539826507
36 0.580407633003857
37 0.579960104245514
38 0.579821643374401
39 0.579921612676235
40 0.579921612676235
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52325286932915
2 3.23385738625922
3 2.49970406925814
4 1.98585396078529
5 1.62582612377549
6 1.38426172009057
7 1.19655038857989
8 1.05197949273705
9 0.933230868253173
10 0.855824045346179
11 0.803630758218598
12 0.754631581166474
13 0.711948830623906
14 0.679576396197333
15 0.65273810133748
16 0.643756484942049
17 0.628182947291933
18 0.625586560085669
19 0.616633871140488
20 0.60929911253527
21 0.612173401245848
22 0.605190714221364
23 0.599941396657451
24 0.595889410332565
25 0.603856436808148
26 0.60133246733214
27 0.598955564156845
28 0.596709073951217
29 0.594432710281986
30 0.592262959213536
31 0.590101554013344
32 0.588056195556387
33 0.586845424865961
34 0.58869023131196
35 0.58869023131196
36 0.58869023131196
37 0.58869023131196
38 0.58869023131196
39 0.58869023131196
40 0.58869023131196
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52325960956121
2 3.23389154674593
3 2.50789325020432
4 1.98529870495308
5 1.62112798441484
6 1.37436604881239
7 1.18334408063855
8 1.04443190905327
9 0.944964565927742
10 0.86008122752082
11 0.794763840505515
12 0.743891017526585
13 0.698304702579113
14 0.674453653519494
15 0.657409392569521
16 0.637774966026332
17 0.621896078049857
18 0.614647007692387
19 0.603139553912962
20 0.59451492229449
21 0.590199272832099
22 0.58569500936655
23 0.5785974577538
24 0.57429816140777
25 0.575467457523236
26 0.576204061245149
27 0.57381064257164
28 0.571836231280993
29 0.570192816221505
30 0.568764902546041
31 0.567493780595556
32 0.566471500412729
33 0.565926190736484
34 0.567042019969724
35 0.567042019969724
36 0.567042019969724
37 0.567042019969724
38 0.567042019969724
39 0.567042019969724
40 0.567042019969724
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52328148715278
2 3.24638043784801
3 2.51537687382561
4 1.98493447235654
5 1.60986482307361
6 1.37068740625182
7 1.17434589115663
8 1.0308029745344
9 0.912215861568472
10 0.82657415812056
11 0.765152754383687
12 0.723463768929262
13 0.675443793333586
14 0.656448341601346
15 0.642341957781388
16 0.618261564270417
17 0.604941327326123
18 0.591651347289785
19 0.576628456272004
20 0.564073251498109
21 0.554473319356198
22 0.551984180571973
23 0.54929996507667
24 0.546276365861155
25 0.545149499593212
26 0.541900102355693
27 0.540719525416824
28 0.538464705497606
29 0.536675433808571
30 0.53523795427321
31 0.534079091069561
32 0.533068167706818
33 0.532465213321753
34 0.539459049821264
35 0.539459049821264
36 0.539459049821264
37 0.539459049821264
38 0.539459049821264
39 0.539459049821264
40 0.539459049821264
};
\addplot [line width=\linewidthtikz, brown1363485, mark=Mercedes star flipped, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
1 4.52325286932915
2 3.21129468081284
3 2.48238351281842
4 1.98763720755883
5 1.62315464638691
6 1.36878347466242
7 1.16902689021211
8 1.0348986884966
9 0.925800385899954
10 0.836976510349226
11 0.766008019328733
12 0.710919432293751
13 0.665378724068009
14 0.629294331867318
15 0.597827515429029
16 0.580931332973946
17 0.55971932558354
18 0.539551356612558
19 0.528049770852827
20 0.516741588906054
21 0.5055379063159
22 0.494686555922584
23 0.486282987061946
24 0.483325778708959
25 0.487641503952147
26 0.483821204707583
27 0.483930679727395
28 0.481338071143842
29 0.479262247359038
30 0.477692891472788
31 0.476499207431977
32 0.475609740674232
33 0.475459238338022
34 0.475629572232317
35 0.475618161248022
36 0.475617928676075
37 0.475617888295605
38 0.475617895513931
39 0.475617895513931
40 0.475617895513931
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0,rotate=180}]
table {%
1 4.52321180042414
2 10.2536708813224
3 29.2927456210188
4 29.2944275808598
5 29.2948272520864
6 29.2957504586173
7 29.2957504500229
8 29.2957504500229
9 29.2957504500229
10 29.2957504500229
11 29.2957504500229
12 29.2957504500229
13 29.2957504500229
14 29.2957504500229
15 29.2957504500229
16 29.2957504500229
17 29.2957504500229
18 29.2957504500229
19 29.2957504500229
20 29.2957504500229
21 29.2957504500229
22 29.2957504500229
23 29.2957504500229
24 29.2957504500229
25 29.2957504500229
26 29.2957504500229
27 29.2957504500229
28 29.2957504500229
29 29.2957504500229
30 29.2957504500229
31 29.2957504500229
32 29.2957504500229
33 29.2957504500229
34 29.2957504500229
35 29.2957504500229
36 29.2957504500229
37 29.2957504500229
38 29.2957504500229
39 29.2957504500229
40 29.2957504500229
};
\end{axis}


\end{tikzpicture}


==> tikz/atc_fwi_eval/atc_fwi_over_iteration_fc91.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4, size=1.5cm, connect spies}]

% Spy scope
  \spy on (2.6,0.43) in node [left] at (4.7,2.7);% (2,2) is zoom target, (6,2) is zoom window

\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
at={(0\figW,0\figH)},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black},font=\ltickfontsize},
every y tick label/.append style={font=\color{black},font=\ltickfontsize},
height=\figH,
legend style={at={(1.03,0.5)},anchor=west, legend cell align=left, align=left, draw=white!15!black,font=\legendfontsize},
minor xtick={},
minor ytick={},
scale only axis,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel style={font=\color{white!15!black},font=\labelaxisfontsize},
xlabel={\xlabel},
xmajorgrids,
xmin={\xminimum}, xmax={\xmaximum},
xtick style={color=black},
xtick/.expand once={\xticklabelList},
xticklabels/.expand once={\xticklabelList},
y grid style={darkgray176},
ylabel style={font=\color{white!15!black},font=\labelaxisfontsize,yshift=0.2cm},
ylabel={\ylabel},
ymajorgrids,
ymin={\yminimum}, ymax={\ymaximum},
ytick style={color=black},
ytick/.expand once={\yticklabelList},
yticklabels/.expand once={\yticklabelList},
scaled ticks=false,
]
\addplot [line width=\linewidthtikz, burlywood221204119, mark=o, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0407365384057076
2 0.0397575838530317
3 0.0388905011553624
4 0.0380291425390924
5 0.0373573415445761
6 0.0368458591401952
7 0.0364984134221868
8 0.0363145847972295
9 0.0362408143530977
10 0.036276135569411
11 0.0363212020416376
12 0.0363532493716859
13 0.0363831467827723
14 0.0364097155935322
15 0.0364239312483573
16 0.0364325030078017
17 0.0364358003537221
18 0.036436990161925
19 0.0364376543212318
20 0.0364376543212318
21 0.0364376543212318
22 0.0364376543212318
23 0.0364376543212318
24 0.0364376543212318
25 0.0364376543212318
26 0.0364376543212318
27 0.0364376543212318
28 0.0364376543212318
29 0.0364376543212318
30 0.0364376543212318
31 0.0364376543212318
32 0.0364376543212318
33 0.0364376543212318
34 0.0364376543212318
35 0.0364376543212318
36 0.0364376543212318
37 0.0364376543212318
38 0.0364376543212318
39 0.0364376543212318
40 0.0364376543212318
};
\addplot [line width=\linewidthtikz, tomato23811951, mark=diamond, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0406254327017683
2 0.0394944377501092
3 0.0385162186845125
4 0.0374709778694768
5 0.0365462458614217
6 0.0356329115988399
7 0.0347623385558209
8 0.0339065963846962
9 0.0331094663388207
10 0.0323521236432626
11 0.0316571711433631
12 0.0309802097898868
13 0.0303846249252473
14 0.0299109396811929
15 0.0295252831352707
16 0.0291828944628912
17 0.0289442710674269
18 0.0287674029522874
19 0.0286212714084657
20 0.0285003236197265
21 0.0283807528345613
22 0.0282845050224369
23 0.0282403525276154
24 0.0282158813882298
25 0.0281910903551365
26 0.0281678886824045
27 0.0281526777294497
28 0.0281383659460123
29 0.0281281515445786
30 0.0281181067302736
31 0.028108968603863
32 0.0281005460334915
33 0.028092511602599
34 0.02808693254015
35 0.0280817842246691
36 0.0280791144390901
37 0.0280766157183959
38 0.0280756981590495
39 0.0280756981590495
40 0.0280756981590495
};
\addplot [line width=\linewidthtikz, forestgreen1711951, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0405693041807582
2 0.0394154409771817
3 0.0383976370061232
4 0.0373643485985758
5 0.0364366150573927
6 0.0355149742218306
7 0.0346183129927059
8 0.0337123431598891
9 0.0328093140266759
10 0.031953473404225
11 0.0311594185460635
12 0.0304480067905539
13 0.0298041884604676
14 0.0292288781245435
15 0.0287620041725578
16 0.0283948538566569
17 0.028110494959712
18 0.0279246571008888
19 0.0277611250727691
20 0.0276277178916402
21 0.0275274948299818
22 0.027428415361983
23 0.0273555552591503
24 0.0273124859557604
25 0.0272931826510349
26 0.027275336808031
27 0.0272583836926063
28 0.0272424347025263
29 0.0272269005758235
30 0.0272117474499783
31 0.0271964035537279
32 0.0271833722939737
33 0.0271698510648053
34 0.0271698510648053
35 0.0271698510648053
36 0.0271698510648053
37 0.0271698510648053
38 0.0271698510648053
39 0.0271698510648053
40 0.0271698510648053
};
\addplot [line width=\linewidthtikz, darkorchid17068153, mark=square, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0405657679998749
2 0.039432132402591
3 0.0383932854551936
4 0.0373450655957262
5 0.036397427143489
6 0.0354406709138387
7 0.0344931427189584
8 0.033543411956024
9 0.0326195503096667
10 0.0317546595135935
11 0.03094084519484
12 0.0301772393257971
13 0.0294922841332801
14 0.0289714180491316
15 0.0284992958779371
16 0.0281220878160198
17 0.0278066908976058
18 0.0275909152015913
19 0.0273975111597335
20 0.0272275013351305
21 0.0271255959771086
22 0.0270308411777586
23 0.0269448555016976
24 0.0268947376222826
25 0.0268741542289061
26 0.0268550561842581
27 0.0268368595922823
28 0.0268196896968047
29 0.0268026035580663
30 0.0267853406051298
31 0.026767197590418
32 0.026754342044775
33 0.0267428409294788
34 0.0267428409294788
35 0.0267428409294788
36 0.0267428409294788
37 0.0267428409294788
38 0.0267428409294788
39 0.0267428409294788
40 0.0267428409294788
};
\addplot [line width=\linewidthtikz, darkslateblue5134136, mark=asterisk, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.040589403854963
2 0.0394606954506871
3 0.0384319324477881
4 0.0373720730932808
5 0.0364147877348838
6 0.035460350879655
7 0.0345216398733616
8 0.0335868655301216
9 0.032652759528055
10 0.0317453348906327
11 0.0309326055199147
12 0.0301608869821693
13 0.0294334908716148
14 0.0288613793056756
15 0.0284028263231868
16 0.0280168648163647
17 0.0277278613863903
18 0.0275111020057195
19 0.0273018393044492
20 0.0271193101039962
21 0.026961580771656
22 0.0268440352035708
23 0.0267439503849362
24 0.0266906363581181
25 0.0266399643961954
26 0.0266146599499498
27 0.0265941077413311
28 0.0265747097433431
29 0.0265565266000763
30 0.026538511165332
31 0.0265198904718175
32 0.0264999494133335
33 0.0264911630002774
34 0.0264911630002774
35 0.0264911630002774
36 0.0264911630002774
37 0.0264911630002774
38 0.0264911630002774
39 0.0264911630002774
40 0.0264911630002774
};
\addplot [line width=\linewidthtikz, brown1363485, mark=Mercedes star flipped, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0}]
table {%
0 0.041534305045939
1 0.0405787023019632
2 0.0394227567894132
3 0.0383961966725752
4 0.037368427729016
5 0.0364406411473365
6 0.0354802737781317
7 0.0345319978224961
8 0.0335818133998219
9 0.0326614372943087
10 0.0318000606794503
11 0.0309576492011521
12 0.03021000011191
13 0.0294791464196966
14 0.0288104892958807
15 0.0282151657948365
16 0.027726648414294
17 0.0272952976084647
18 0.0269014849707797
19 0.0265992316765261
20 0.0263796753234136
21 0.0261743600251225
22 0.0259852841565703
23 0.0258135715038288
24 0.0256866754583365
25 0.0256140317900781
26 0.0255629161132071
27 0.0255386762535886
28 0.0255172519461128
29 0.0254964517662394
30 0.0254760324648254
31 0.025455910666777
32 0.0254342946275442
33 0.0254333792728356
34 0.0254331245094346
35 0.0254330956478667
36 0.0254330921032326
37 0.0254330916629626
38 0.0254330916629626
39 0.0254330916629626
40 0.0254330916629626
};
\addplot [line width=\linewidthtikz, darkcyan0119187, mark=triangle, mark size=\marksize, mark repeat=\markrepeat, mark options={solid,fill opacity=0,rotate=180}]
table {%
0 0.041534305045939
1 0.223721182404665
2 0.273423744008321
3 0.273878359247607
4 0.27397089276642
5 0.273968755059079
6 0.27396483429787
7 0.273956622061837
8 0.273956622061837
9 0.273956622061837
10 0.273956622061837
11 0.273956622061837
12 0.273956622061837
13 0.273956622061837
14 0.273956622061837
15 0.273956622061837
16 0.273956622061837
17 0.273956622061837
18 0.273956622061837
19 0.273956622061837
20 0.273956622061837
21 0.273956622061837
22 0.273956622061837
23 0.273956622061837
24 0.273956622061837
25 0.273956622061837
26 0.273956622061837
27 0.273956622061837
28 0.273956622061837
29 0.273956622061837
30 0.273956622061837
31 0.273956622061837
32 0.273956622061837
33 0.273956622061837
34 0.273956622061837
35 0.273956622061837
36 0.273956622061837
37 0.273956622061837
38 0.273956622061837
39 0.273956622061837
40 0.273956622061837
};
\end{axis}

\end{tikzpicture}


==> tikz/block_diagram/D_JSCC_y0_backup.tikz <==
\begin{tikzpicture}[thick, ->, >=stealth, node distance=1cm,every node/.style={font=\Huge}] %, scale=0.4, thick,every node/.style={scale=1.0}]
\pgfplotsset{%
    width=0.5\textwidth,
    height=2cm
}

    % Encoder 1
    \node (encoder1) [draw, rectangle,minimum height=1.2cm,minimum width=4.4cm] {Encoder $1$};
    \node (y1) [left=of encoder1,xshift=0.2cm] {$\veloIndexOne$};
    
    
    % Encoder 2
    \node (encoder2) [draw, rectangle, below=of encoder1,minimum height=1.2cm,minimum width=4.4cm] {Encoder $\numberReceivers$};
    \node (y2) [left=of encoder2,xshift=0.5cm] {$\veloIndexLast$};

    % Encoder 0
    \node (y0) [above=of y1,inner sep=0pt] {$\veloIndexZero$};

    % Noise1
    \node (p1) [right=of encoder1,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE $+$};
    \node (n1) [above=of p1,yshift=-0.5cm] {$\bm{n}_1$};
    % Noise2
    \node (p2) [right=of encoder2,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE$+$};
    \node (n2) [above=of p2,yshift=-0.5cm] {$\bm{n}_{\numberReceivers}$};
    
    % Decoder
    \node (decoder) [draw, rectangle, right=of encoder1, xshift=2cm,yshift=-1cm,minimum height=2cm] {Decoder};
    \node (yhat1) [right=of decoder,yshift=1.1cm,xshift=-0.5cm] {\LARGE $\veloIndexOneHat$};
    \node (yhat2) [right=of decoder,yshift=-1.1cm,xshift=-0.5cm] {\LARGE $\veloIndexLastHat$};

    \node (y0Arrow) [right=of y0, xshift=8.5cm] {};
    
    \node (x1) [right=of encoder1,xshift=-1.0cm,yshift=0.5cm,] {${\bm{c}}_1$};
    \node (x2) [right=of encoder2, xshift=-1.0cm,yshift=0.5cm] {${\bm{c}}_{\numberReceivers}$};
    \node (x11) [left=of decoder1,xshift=+1.2cm,yshift=0.2cm,] {${\bm{y}}_1$};
    \node (x21) [left=of decoder2, xshift=+1.4cm,yshift=-0.1cm] {${\bm{y}}_{\numberReceivers}$};
    
    % Function 
    \node (function) [draw, rectangle, right=of decoder, xshift=2cm,yshift=0.5cm,minimum height=5cm] {$F$};
    \node (z) [right=of decoder,xshift=3.7cm,yshift=0.5cm] {$\veloSumEstimate$};

    % Dots
    \node (dots1) [below=of encoder1,yshift=1cm] {$\vdots$};
    \node (dots2) [below=of yhat1,yshift=1cm] {$\vdots$};
    
    
    % Draw arrows
    \draw[->,>={Latex[scale=1.3]}] (y1) -- (encoder1);
    \draw[->,>={Latex[scale=1.3]}] (y2) -- (encoder2);
    \draw[->,>={Latex[scale=1.3]}] (encoder1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (n1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (p1) -- (decoder);
    \draw[->,>={Latex[scale=1.3]}] (encoder2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (n2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (p2) -- (decoder);
    \draw[->,>={Latex[scale=1.3]}] ([yshift=0.5cm]decoder.east) -- ([yshift=0cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] ([yshift=-0.5cm]decoder.east) -- ([yshift=-1cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (function) -- (z);
    \draw[->,>={Latex[scale=1.3]}] (y0) -- ([yshift=+2.18cm]function.west);
    %\draw[->,>={Latex[scale=1.3]}] (y0) -- (y0Arrow) -- (decoder);
    \draw[->,>={Latex[scale=1.3]}] ($(y0)!.68!([yshift=+2.18cm]function.west)$) -- (decoder);

\end{tikzpicture}

==> tikz/block_diagram/Digital.tikz <==
\begin{tikzpicture}[thick, ->, >=stealth, node distance=1cm,every node/.style={font=\Huge}]
\pgfplotsset{%
    width=0.5\textwidth,
    height=2cm
}
    
    % Encoder 1
    \node (encoder1) [draw, rectangle,minimum height=1.2cm,minimum width=4.4cm] 
    {\LARGE Digital SSCC Transmitter $1$};
    \node (y1) [left=of encoder1,xshift=0.3cm] {$\veloIndexOne$};
    
    % Encoder 2
    \node (encoder2) [draw, rectangle, below=of encoder1,minimum height=1.2cm,minimum width=4.4cm] {\LARGE Digital SSCC Transmitter $\numberReceivers$};
    \node (y2) [left=of encoder2,xshift=0.6cm] {$\veloIndexLast$};

    % Encoder 0
    \node (y0) [above=of y1] {$\veloIndexZero$};

    % Noise1
    \node (p1) [right=of encoder1,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE $+$};
    \node (n1) [above=of p1,yshift=-0.5cm] {$\bm{n}_1$};
    % Noise2
    \node (p2) [right=of encoder2,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE$+$};
    \node (n2) [above=of p2,yshift=-0.5cm] {$\bm{n}_{\numberReceivers}$};
    
    \node (x1) [right=of encoder1,xshift=-1.0cm,yshift=0.5cm,] {${\bm{c}}_1$};
    \node (x2) [right=of encoder2, xshift=-1.0cm,yshift=0.5cm] {${\bm{c}}_{\numberReceivers}$};
    

    
    % Decoder
    \node (decoder1) [draw, rectangle, right=of encoder1, xshift=1.9cm,minimum height=1.2cm] {\LARGE Dig. Receiver $1$};
    \node (decoder2) [draw, rectangle, right=of encoder2, xshift=1.9cm,minimum height=1.2cm] {\LARGE Dig. Receiver  $\numberReceivers$};
    \node (yhat1) [right=of decoder1,yshift=0.6cm,xshift=-0.5cm] {\LARGE $\veloIndexOneHat$};
    \node (yhat2) [right=of decoder2,yshift=0.6cm,xshift=-0.8cm] {\LARGE $\veloIndexLastHat$};

    \node (x11) [left=of decoder1,xshift=+1.1cm,yshift=0.5cm,] {${\bm{y}}_1$};
    \node (x21) [left=of decoder2, xshift=+1.13cm,yshift=0.5cm] {${\bm{y}}_{\numberReceivers}$};
    
    % Function 
    \node (function) [draw, rectangle, right=of decoder1, xshift=2cm,minimum height=5cm,yshift=-0cm] {$F$};
    \node (z) [right=of decoder1,xshift=3.7cm,yshift=-0cm] {$\veloSumEstimate$};

    % Dots
    \node (dots1) [below=of encoder1,yshift=1cm] {$\vdots$};
    \node (dots2) [below=of yhat1,yshift=1cm] {$\vdots$};
    \node (dots3) [below=of decoder1,yshift=1cm] {$\vdots$};
    \node (dots4) [below=of y1,yshift=1cm] {$\vdots$};
    
    % Draw arrows
    \draw[->,>={Latex[scale=1.3]}] (y0) -- ([yshift=+1.8cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (y1) -- (encoder1);
    \draw[->,>={Latex[scale=1.3]}] (encoder1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (n1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (p1) -- (decoder1);
    \draw[->,>={Latex[scale=1.3]}] (encoder2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (n2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (p2) -- (decoder2);
    \draw[->,>={Latex[scale=1.3]}] (y2) -- (encoder2);
    \draw[->,>={Latex[scale=1.3]}] (decoder1) -- ([yshift=0.0cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (decoder2) -- ([yshift=-2.2cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (function) -- (z);

\end{tikzpicture}

==> tikz/block_diagram/JSCC_side_information.tikz <==
\begin{tikzpicture}[thick, ->, >=stealth, node distance=1cm,every node/.style={font=\Huge}]
\pgfplotsset{%
    width=0.5\textwidth,
    height=2cm
}
    
    % Encoder 1
    \node (encoder1) [draw, rectangle,minimum height=1.2cm,minimum width=4.4cm] {Encoder $1$};
    \node (y1) [left=of encoder1,xshift=0.2cm] {$\veloIndexOne$};
    
    % Encoder 2
    \node (encoder2) [draw, rectangle, below=of encoder1,minimum height=1.2cm,minimum width=4.4cm] {Encoder $\numberReceivers$};
    \node (y2) [left=of encoder2,xshift=0.5cm] {$\veloIndexLast$};

    % Encoder 0
    \node (y0) [above=of y1] {$\veloIndexZero$};

    % Noise1
    \node (p1) [right=of encoder1,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE $+$};
    \node (n1) [above=of p1,yshift=-0.5cm] {$\bm{n}_1$};
    % Noise2
    \node (p2) [right=of encoder2,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE$+$};
    \node (n2) [above=of p2,yshift=-0.5cm] {$\bm{n}_{\numberReceivers}$};
    
    \node (x1) [right=of encoder1,xshift=-1.0cm,yshift=0.5cm,] {${\bm{c}}_1$};
    \node (x2) [right=of encoder2, xshift=-1.0cm,yshift=0.5cm] {${\bm{c}}_{\numberReceivers}$};
    

    
    % Decoder
    \node (decoder1) [draw, rectangle, right=of encoder1, xshift=1.9cm,minimum height=1.2cm] {Decoder $1$};
    \node (decoder2) [draw, rectangle, right=of encoder2, xshift=1.9cm,minimum height=1.2cm] {Decoder $\numberReceivers$};
    \node (yhat1) [right=of decoder1,yshift=0.6cm,xshift=-0.5cm] {\LARGE $\veloIndexOneHat$};
    \node (yhat2) [right=of decoder2,yshift=0.6cm,xshift=-0.8cm] {\LARGE $\veloIndexLastHat$};

    \node (x11) [left=of decoder1,xshift=+1.1cm,yshift=0.5cm,] {${\bm{y}}_1$};
    \node (x21) [left=of decoder2, xshift=+1.13cm,yshift=0.5cm] {${\bm{y}}_{\numberReceivers}$};
    
    % Function 
    \node (function) [draw, rectangle, right=of decoder1, xshift=2cm,minimum height=5cm,yshift=-0cm] {$F$};
    \node (z) [right=of decoder1,xshift=3.7cm,yshift=-0cm] {$\veloSumEstimate$};

    % Dots
    \node (dots1) [below=of encoder1,yshift=1cm] {$\vdots$};
    \node (dots2) [below=of yhat1,yshift=1cm] {$\vdots$};
    \node (dots3) [below=of decoder1,yshift=1cm,xshift=0.2cm] {$\vdots$};
    \node (dots4) [below=of y1,yshift=1cm] {$\vdots$};
    
    % Draw arrows
    %\draw[->,>={Latex[scale=1.3]}] (y0) -- ([yshift=+2.0cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (y1) -- (encoder1);
    \draw[->,>={Latex[scale=1.3]}] (encoder1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (n1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (p1) -- (decoder1);
    \draw[->,>={Latex[scale=1.3]}] (encoder2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (n2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (p2) -- (decoder2);
    \draw[->,>={Latex[scale=1.3]}] (y2) -- (encoder2);
    \draw[->,>={Latex[scale=1.3]}] (decoder1) -- ([yshift=0.0cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (decoder2) -- ([yshift=-2.2cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (function) -- (z);

    \draw[->,>={Latex[scale=1.3]}] (y0) -- ([yshift=+1.80cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] ($(y0)!.662!([yshift=+1.8cm]function.west)$) -- (decoder1);
    \draw[->,>={Latex[scale=1.3]}] ($(y0)!.64!([yshift=+1.8cm]function.west)$) -- ([xshift=-0.3cm]decoder2.north);

    \node (decoder1_redraw) [draw, fill=white, rectangle, right=of encoder1, xshift=1.9cm,minimum height=1.2cm] {Decoder $1$};
    
\end{tikzpicture}

==> tikz/block_diagram/JSCC_y0.tikz <==
\begin{tikzpicture}[thick, ->, >=stealth, node distance=1cm,every node/.style={font=\Huge}]
\pgfplotsset{%
    width=0.5\textwidth,
    height=2cm
}
    
    % Encoder 1
    \node (encoder1) [draw, rectangle,minimum height=1.2cm,minimum width=4.4cm] {Encoder $1$};
    \node (y1) [left=of encoder1,xshift=0.2cm] {$\veloIndexOne$};
    
    % Encoder 2
    \node (encoder2) [draw, rectangle, below=of encoder1,minimum height=1.2cm,minimum width=4.4cm] {Encoder $\numberReceivers$};
    \node (y2) [left=of encoder2,xshift=0.5cm] {$\veloIndexLast$};

    % Encoder 0
    \node (y0) [above=of y1] {$\veloIndexZero$};

    % Noise1
    \node (p1) [right=of encoder1,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE $+$};
    \node (n1) [above=of p1,yshift=-0.5cm] {$\bm{n}_1$};
    % Noise2
    \node (p2) [right=of encoder2,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE$+$};
    \node (n2) [above=of p2,yshift=-0.5cm] {$\bm{n}_{\numberReceivers}$};
    
    \node (x1) [right=of encoder1,xshift=-1.0cm,yshift=0.5cm,] {${\bm{c}}_1$};
    \node (x2) [right=of encoder2, xshift=-1.0cm,yshift=0.5cm] {${\bm{c}}_{\numberReceivers}$};
    

    
    % Decoder
    \node (decoder1) [draw, rectangle, right=of encoder1, xshift=1.9cm,minimum height=1.2cm] {Decoder $1$};
    \node (decoder2) [draw, rectangle, right=of encoder2, xshift=1.9cm,minimum height=1.2cm] {Decoder $\numberReceivers$};
    \node (yhat1) [right=of decoder1,yshift=0.6cm,xshift=-0.5cm] {\LARGE $\veloIndexOneHat$};
    \node (yhat2) [right=of decoder2,yshift=0.6cm,xshift=-0.8cm] {\LARGE $\veloIndexLastHat$};

    \node (x11) [left=of decoder1,xshift=+1.1cm,yshift=0.5cm,] {${\bm{y}}_1$};
    \node (x21) [left=of decoder2, xshift=+1.13cm,yshift=0.5cm] {${\bm{y}}_{\numberReceivers}$};
    
    % Function 
    \node (function) [draw, rectangle, right=of decoder1, xshift=2cm,minimum height=5cm,yshift=-0cm] {$F$};
    \node (z) [right=of decoder1,xshift=3.7cm,yshift=-0cm] {$\veloSumEstimate$};

    % Dots
    \node (dots1) [below=of encoder1,yshift=1cm] {$\vdots$};
    \node (dots2) [below=of yhat1,yshift=1cm] {$\vdots$};
    \node (dots3) [below=of decoder1,yshift=1cm] {$\vdots$};
    \node (dots4) [below=of y1,yshift=1cm] {$\vdots$};
    
    % Draw arrows
    \draw[->,>={Latex[scale=1.3]}] (y0) -- ([yshift=+1.8cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (y1) -- (encoder1);
    \draw[->,>={Latex[scale=1.3]}] (encoder1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (n1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (p1) -- (decoder1);
    \draw[->,>={Latex[scale=1.3]}] (encoder2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (n2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (p2) -- (decoder2);
    \draw[->,>={Latex[scale=1.3]}] (y2) -- (encoder2);
    \draw[->,>={Latex[scale=1.3]}] (decoder1) -- ([yshift=0.0cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (decoder2) -- ([yshift=-2.2cm]function.west);
    \draw[->,>={Latex[scale=1.3]}] (function) -- (z);

\end{tikzpicture}

==> tikz/block_diagram/OAC_JSCC_y0_backup.tikz <==
\begin{tikzpicture}[thick, ->, >=stealth, node distance=1cm,every node/.style={font=\Huge}] %, scale=0.4, thick,every node/.style={scale=1.0}]
\pgfplotsset{%
    width=0.5\textwidth,
    height=2cm
}

    % Encoder 1
    \node (encoder1) [draw, rectangle,minimum height=1.2cm,minimum width=4.4cm] {Encoder $1$};
    \node (y1) [left=of encoder1,xshift=0.2cm] {$\veloIndexOne$};
    
    % Encoder 2
    \node (encoder2) [draw, rectangle, below=of encoder1,minimum height=1.2cm,minimum width=4.4cm] {Encoder $\numberReceivers$};
    \node (y2) [left=of encoder2,xshift=0.5cm] {$\veloIndexLast$};

    % Encoder 0
    \node (y0) [above=of y1,inner sep=0pt] {$\veloIndexZero$};
    
    % Plus sign
    \node (plus) [draw,circle,right=of encoder1, yshift=-1cm] {+};

    % Noise1
    \node (n1) [above=of plus,yshift=-0.5cm] {$\bm{n}$};
    
    
    \node (x1) [right=of encoder1,xshift=-1.0cm,yshift=-0.3cm,] {${\bm{c}}_1$};
    \node (x2) [right=of encoder2, xshift=-1.0cm,yshift=0.3cm] {${\bm{c}}_{\numberReceivers}$};
    
    % Decoder
    \node (decoder) [draw, rectangle, right=of encoder1, xshift=2cm,yshift=-1cm,minimum height=2cm] {Decoder};

    \node (x11) [left=of decoder1,xshift=+1.2cm,yshift=-0.5cm,] {${\bm{y}}$};
    

    % Function 
    \node (z) [right=of decoder,xshift=3.7cm] {$\veloSumEstimate$};

    % Dots
    \node (dots1) [below=of encoder1,yshift=1.15cm] {$\vdots$};
    
    % Draw arrows
    \draw[->,>={Latex[scale=1.3]}] (y1) -- (encoder1);
    \draw[->,>={Latex[scale=1.3]}] (y2) -- (encoder2);
    \draw[->,>={Latex[scale=1.3]}] (n1)  -- (plus);
    \draw[->,>={Latex[scale=1.3]}] (encoder1)  -- (plus);
    \draw[->,>={Latex[scale=1.3]}] (encoder2)  -- (plus);
    \draw[->,>={Latex[scale=1.3]}] (plus) -- (decoder);
    \draw[->,>={Latex[scale=1.3]}] (decoder) -- (z);
    \draw[->,>={Latex[scale=1.3]}] (y0) -- ($(decoder)+(0,2.7cm)$) -- (decoder);
\end{tikzpicture}

==> tikz/block_diagram/Sem_JSCC_y0_backup.tikz <==
\begin{tikzpicture}[thick, ->, >=stealth, node distance=1cm,every node/.style={font=\Huge}] %, scale=0.4, thick,every node/.style={scale=1.0}]
\pgfplotsset{%
    width=0.5\textwidth,
    height=2cm
}

    % Encoder 1
    \node (encoder1) [draw, rectangle,minimum height=1.2cm,minimum width=4.4cm] {Encoder $1$};
    \node (y1) [left=of encoder1,xshift=0.2cm] {$\veloIndexOne$};
    
    
    % Encoder 2
    \node (encoder2) [draw, rectangle, below=of encoder1,minimum height=1.2cm,minimum width=4.4cm] {Encoder $\numberReceivers$};
    \node (y2) [left=of encoder2,xshift=0.5cm] {$\veloIndexLast$};

    % Encoder 0
    \node (y0) [above=of y1,inner sep=0pt] {$\veloIndexZero$};

    % Noise1
    \node (p1) [right=of encoder1,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE $+$};
    \node (n1) [above=of p1,yshift=-0.5cm] {$\bm{n}_1$};
    % Noise2
    \node (p2) [right=of encoder2,xshift=0.2cm, draw, circle,inner sep=0pt] {\LARGE$+$};
    \node (n2) [above=of p2,yshift=-0.5cm] {$\bm{n}_{\numberReceivers}$};
    
    \node (x1) [right=of encoder1,xshift=-1.0cm,yshift=0.5cm,] {${\bm{c}}_1$};
    \node (x2) [right=of encoder2, xshift=-1.0cm,yshift=0.5cm] {${\bm{c}}_{\numberReceivers}$};
    
    
    % Decoder
    \node (decoder) [draw, rectangle, right=of encoder1, xshift=2cm,yshift=-1cm,minimum height=2cm] {Decoder};
    %\node (yhat1) [right=of decoder,yshift=1cm] {$\hat{\bm{y}}_1$};
    %\node (yhat2) [right=of decoder,yshift=-1cm] {$\hat{\bm{y}}_N$};

    \node (x11) [left=of decoder1,xshift=+1.2cm,yshift=0.2cm,] {${\bm{y}}_1$};
    \node (x21) [left=of decoder2, xshift=+1.38cm,yshift=-0.1cm] {${\bm{y}}_{\numberReceivers}$};
    
    % Function 
    %\node (function) [draw, rectangle, right=of decoder, xshift=2cm,minimum height=2cm] {$F$};
    \node (z) [right=of decoder,xshift=3.7cm] {$\veloSumEstimate$};

    % Dots
    \node (dots1) [below=of encoder1,yshift=1cm] {$\vdots$};
    %\node (dots2) [below=of yhat1,yshift=1cm] {$\vdots$};
    
    
    % Draw arrows
    \draw[->,>={Latex[scale=1.3]}] (y1) -- (encoder1);
    \draw[->,>={Latex[scale=1.3]}] (y2) -- (encoder2);
    \draw[->,>={Latex[scale=1.3]}] (encoder1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (n1) -- (p1);
    \draw[->,>={Latex[scale=1.3]}] (p1) -- (decoder);
    \draw[->,>={Latex[scale=1.3]}] (encoder2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (n2) -- (p2);
    \draw[->,>={Latex[scale=1.3]}] (p2) -- (decoder);
    \draw[->,>={Latex[scale=1.3]}] (decoder) -- (z);

    \draw[->,>={Latex[scale=1.3]}] (y0) -- ($(decoder)+(0,2.68cm)$) -- (decoder);
\end{tikzpicture}

==> tikz/block_diagram/markov_chain_velo.tikz <==
\begin{tikzpicture}[thick, ->, >=stealth, node distance=0.75cm,every node/.style={font=\scriptsize, scale=0.1}] %, scale=0.4, thick,every node/.style={scale=1.0}]  font=\small
\pgfplotsset{%
    width=0.5\textwidth,
    height=0.05cm
}    
\tikzstyle{block} = [draw, line width=0.04mm, rectangle, minimum height=0.01cm, minimum width=0.1cm]
\tikzstyle{line} = [draw, -{Stealth[scale=0.10]}, line width=0.015mm]
\tikzstyle{dashbox} = [draw, dashed, rounded corners]
\tikzset{
  % roundnode/.style={
  %   draw=black,
  %   rounded corners=0.65pt,
  %   line width=0.02pt,
  %   minimum height=0.45cm,
  %   minimum width=0.45cm,
  %   inner sep=2pt,
  %   align=center
  % },
  roundnode/.style={
    draw,
    rounded rectangle,
    rounded rectangle arc length=180,
    inner xsep=3pt,
    inner ysep=4pt,
    line width=0.02pt,
  },
  roundnodeSmall/.style={
    draw,
    rounded rectangle,
    rounded rectangle arc length=180,
    inner xsep=2pt,
    inner ysep=3pt,
    line width=0.02pt,
  },
  smallcircle/.style={
    circle,
    draw=black,
    line width=0.02pt,
    minimum size=0.45cm,
    inner sep=0pt
  }
}




\node[roundnode] (z) at (0,0) {$\veloSum$};

% Define the s_0, s_1, s_N nodes around "z"
\node[roundnode] (s0) [below of=z,xshift=-1.2cm] {$\veloIndexZero$};
\node[roundnodeSmall] (s1) [below of=z,xshift=-0.2cm] {$\veloIndexOne$};
\node (sDots) [below of=z,xshift=+0.6cm] {$\dots$};
\node[roundnodeSmall] (sN) [below of=z,xshift=1.5cm] {$\veloIndexLast$};

\path [line] (z) -- (s0);
\path [line] (z) -- (s1);
\path [line] (z) -- (sN);


\node[roundnode] (c1) [below of=s1] {$\bm{c}_1$};
\node (cDots) [below of=sDots] {$\dots$};
\node[roundnode] (cN) [below of=sN] {$\bm{c}_{\numberReceivers}$};

\path [line] (s1) -- (c1);
\path [line] (sN) -- (cN);

\node[roundnode] (y) [below of=c1,xshift=+0.5cm] {$\bm{y}$};


\path [line] (c1) -- (y);
\path [line] (cN) -- (y);

\node[roundnode] (zHat) [below of=y,xshift=-0.2cm ] {$\veloSumEstimate$};

\path [line] (s0) -- (zHat);
\path [line] (y) -- (zHat);


\end{tikzpicture}

==> tikz/block_diagram/system_model_example_gradient.tikz <==

%\scalefont{0.5} 
\begin{tikzpicture}[thick, ->, >=stealth, node distance=2.5cm,every node/.style={font=\Huge, scale=20}] %, scale=0.4, thick,every node/.style={scale=1.0}]  font=\small
\pgfplotsset{%
    width=0.5\textwidth,
    height=0.05cm
}       

        
\tikzstyle{block} = [draw, line width=0.04mm, rectangle, minimum height=0.01cm, minimum width=0.1cm]
\tikzstyle{blockround} = [draw,rounded corners=200pt,inner sep=10pt, line width=0.04mm, rectangle, minimum height=0.01cm, minimum width=0.1cm]

\tikzstyle{line} = [draw, -{Stealth[scale=30]}, line width=0.03mm]
\tikzstyle{dashbox} = [draw, dashed, rounded corners]

% Nodes

\node [block, black, line width=0.04mm, blockround,
align=center, minimum height=0.01cm, minimum width=0.05cm] (sem_source) {\color{black} Semantic source \\  {\fontsize{22pt}{24pt}\selectfont $  \! \!  \gradIndexZero,  \gradIndexOne  ,   ...,  \gradIndexLast  ,   \gradSum   \sim   p  \left(   \gradIndexZero,  \gradIndexOne  ,   ..., \gradIndexLast  ,  \gradSum   \right)    \! \! $} \\
    $ \gradSum = \sum_{\idxNeigh\in\setNeighNode} b_{\ell r } \gradIndexEll$, $\setNeighNode = \left\{ \neighIndexZero, \neighIndexOne, \dots,  \neighIndexLast \right\}$};

\node [below of=sem_source, block, black,yshift=-0.2cm] (sourceZ) {\color{black} Semantic variable $p\left(\gradSum\right)$};

\node [below of=sourceZ,xshift=+4.1cm] (sourceDots) {%$\dots$
};

% \node [below of=sourceZ, block, white,xshift=-10cm] (source0) {\color{white} Observation $p(\gradIndexZero \mid\gradSum)$};
\node [below of=sourceZ,xshift=-6cm,block, white] (source0) {\color{white} $\gradIndexLast \overline{\delta}$};

% \node [below of=sourceZ, block, white,xshift=10cm] (sourceN) {\color{white} Observation $p(\gradIndexLast \mid\gradSum)$};
\node [below of=sourceZ, block, white,xshift=8cm] (sourceN) {\color{white}$\gradIndexLast \overline{\delta}$};


\node [below of=sourceZ, block, black,xshift=-0.0cm] (source) {\color{black} $\quad\quad$ Observations $p\left(\gradIndexZero,\gradIndexOne,\dots,\gradIndexLast \mid\gradSum\right)$ $\quad\quad$};

    


%\node [block, black,draw=none] (source) {\color{white} Semantic Source  $\gradIndexZero,\dots,\gradIndexLast,\gradSum \sim p(\gradIndexZero,\dots,\gradIndexLast,\gradSum)$};

%\node [block, black,xshift=0.4cm] (source2) {Semantic Source  $\gradIndexZero,\dots,\gradIndexLast,\gradSum \sim p(\gradIndexZero,\dots,\gradIndexLast,\gradSum)$};




\node [below of=source,draw=none,line width=0.04mm, rectangle, minimum height=0.01cm, minimum width=0.1cm,text width=1.4cm,yshift=-0.25cm] (encoder) {\color{white}Encoder $1$ $p_{\bm{\theta}_1}\left(\bm{c}_1|\gradIndexOne\right)$};
\node [block, black, below of=source,xshift=0cm,text width=5.1cm,yshift=-0.25cm] (encoder1) { Encoder $1$ $p_{\bm{\theta}_1}\left(\bm{c}_1|\gradIndexOne\right)$};
\node [below of=sourceDots,yshift=-0.25cm,xshift=-0.3cm] (dotsEnc) { $\dots$};
\node [block, black, below of=sourceN,xshift=0cm,yshift=-0.25cm,text width=6.25cm] (encoderN) { Encoder $\numberReceivers$ $p_{\bm{\theta}_{\numberReceivers}}\left(\bm{c}_{\numberReceivers}|\gradIndexLast\right)$};



%
% Communication channel block
\node [block, black, below of=dotsEnc,yshift=-0.3cm] (comm_channel) {Communication channel $p\left(\bm{y}|\bm{c}_1,\dots,\bm{c}_{\numberReceivers}\right)$};

% Decoder and Decider block
%\node [block, black, below of=comm_channel,yshift=-0.0cm,xshift=-4cm] (sem_decoder) {Semantic Decoder $q_{\phi}(\gradSum|\bm{y},\gradIndexZero)$};
%\node [block, black, below of=sem_decoder] (decider) {Decider $\argmax{p({\gradSum})}$ };
%\node [draw= black, line width=0.04mm, ellipse,align=center, minimum height=0.01cm, minimum width=0.05cm, below of=decider] (estimate) {Semantic Estimate ${\hat{\gradSum}}$};

% Decoder and Decider block
\node [block, black, below of=comm_channel,xshift=-4cm,yshift=-0.7cm] (sem_decoder) {\shortstack{Semantic decoder $q_{\bm{\phi}}\left(\gradSum|\bm{y},\gradIndexZero\right)$ \\ \textcolor{white}{.}\\ Decider $\underset{\gradSum}{\argmax}{\ q_{\bm{\phi}}\left(\gradSum|\bm{y},\gradIndexZero\right)}$ }};
\node [below of=sem_decoder,yshift=-1.0cm] (estimate) {Semantic variable estimate};
%

% Arrows S
\path [line] (source0.south) -- node[right,xshift=-1.9cm] {$\gradIndexZero$} ($(sem_decoder.north)+(-80cm,0cm)$);
\path [line] (source) -- node[right,xshift=0.1cm] {$\gradIndexOne$} (encoder1);
\path [line] (sourceN) -- node[right,xshift=0.1cm] {$\gradIndexLast$} (encoderN);

\path [line] (encoder1) -- node[right,xshift=0.5cm] {$\bm{c}_1$} (comm_channel);
\path [line] (encoderN) -- node[right,xshift=0.6cm] {$\bm{c}_{\numberReceivers}$}(comm_channel);

%\path [line] (sourceZ) -- node[right,xshift=0.9cm] {$\gradSum$} (source0);
\path [line] (sourceZ) -- node[right,xshift=0.1cm] {$\gradSum$} (source);
%\path [line] (sourceZ) -- node[right,xshift=1.2cm] {$\gradSum$} (sourceN);


%\path [] ($(source.south)+(-0.2cm,0)$) -- node[right] {$\gradIndexZero$} ($(encoder.north)+(-0.2cm,0)$);
%\path [line] ($(source.south)+(-0.2cm,0)$) -- node[right] {} ($(sem_decoder.north)+(-0.2cm,0)$);

%\path [line] ($(source.south)+(-0.05cm,0)$) -- node[right] {$\gradIndexOne$} ($(encoder.north)+(-0.05cm,0)$);
%\node[below of=source,yshift=0.45cm,xshift=0.71cm] (dots1) {$\dots$};
%\path [line] ($(source.south)+(+0.2cm,0)$) -- node[right] {$\gradIndexLast$} ($(encoder.north)+(0.2cm,0)$);


% Arrows C
%\path [line] ($(encoder.south)+(-0.05cm,0)$) -- node[right] {$\bm{c}_1$} ($(comm_channel.north)+(-0.05cm,0)$);
%\node[below of=source,yshift=-0.80cm,xshift=0.71cm] (dots1) {$\dots$};
%\path [line] ($(encoder.south)+(+0.2cm,0)$) -- node[right] {$\bm{c}_{\numberReceivers}$} ($(comm_channel.north)+(0.2cm,0)$);


\path [line] (comm_channel) -- node[right,xshift=0.4cm] {$\bm{y} $} ($(sem_decoder.north)+(55cm,0cm)$);
\path [line] (sem_decoder) -- node[right,xshift=0.1cm] {$\gradSumEstimate$} (estimate);
%\path [line] (decider) -- node[right] {} (estimate);

        
% Grouping Box
%\node [dashbox, green, fit=(encoder) (comm_channel) (decoder), label=right:$p_{\theta}(y|s)$] {};
\end{tikzpicture}

==> tikz/block_diagram/system_model_example_velocity.tikz <==

%\scalefont{0.5} 
\begin{tikzpicture}[thick, ->, >=stealth, node distance=2.5cm,every node/.style={font=\Huge, scale=20}] %, scale=0.4, thick,every node/.style={scale=1.0}]  font=\small
\pgfplotsset{%
    width=0.5\textwidth,
    height=0.05cm
}       

        
\tikzstyle{block} = [draw, line width=0.04mm, rectangle, minimum height=0.01cm, minimum width=0.1cm]
\tikzstyle{blockround} = [draw,rounded corners=200pt,inner sep=10pt, line width=0.04mm, rectangle, minimum height=0.01cm, minimum width=0.1cm]

\tikzstyle{line} = [draw, -{Stealth[scale=30]}, line width=0.03mm]
\tikzstyle{dashbox} = [draw, dashed, rounded corners]

% Nodes

\node [block, black,line width=0.04mm, blockround,
    align=center, minimum height=0.01cm, minimum width=0.05cm] (sem_source) {\color{black} Semantic source \\  $\veloIndexZero,\veloIndexOne,\dots,\veloIndexLast,\veloSum \sim p\left(\veloIndexZero,\veloIndexOne,\dots,\veloIndexLast,\veloSum\right)$ \\
    $ \veloSum = \sum_{\idxNeigh\in\setNeighNode} a_{\ell r } \veloIndexEll$, $\setNeighNode = \left\{ \neighIndexZero, \neighIndexOne, \dots, \neighIndexLast \right\}$};

\node [below of=sem_source, block, black,yshift=-0.2cm] (sourceZ) {\color{black} Semantic variable $p\left(\veloSum\right)$};

\node [below of=sourceZ,xshift=+4.1cm] (sourceDots) {%$\dots$
};

% \node [below of=sourceZ, block, white,xshift=-10cm] (source0) {\color{white} Observation $p(\veloIndexZero \mid\veloSum)$};
\node [below of=sourceZ,xshift=-6cm,block, white] (source0) {\color{white} $\veloIndexLast \overline{\delta}$};

% \node [below of=sourceZ, block, white,xshift=10cm] (sourceN) {\color{white} Observation $p(\veloIndexLast \mid\veloSum)$};
\node [below of=sourceZ, block, white,xshift=8cm] (sourceN) {\color{white}$\veloIndexLast \overline{\delta}$};


\node [below of=sourceZ, block, black,xshift=-0.0cm] (source) {\color{black} $\quad\quad\quad$ Observations $p\left(\veloIndexZero,\veloIndexOne,\dots,\veloIndexLast \mid\veloSum\right)$ $\quad\quad\quad$};

    


%\node [block, black,draw=none] (source) {\color{white} Semantic Source  $\veloIndexZero,\dots,\veloIndexLast,\veloSum \sim p(\veloIndexZero,\dots,\veloIndexLast,\veloSum)$};

%\node [block, black,xshift=0.4cm] (source2) {Semantic Source  $\veloIndexZero,\dots,\veloIndexLast,\veloSum \sim p(\veloIndexZero,\dots,\veloIndexLast,\veloSum)$};




\node [below of=source,draw=none,line width=0.04mm, rectangle, minimum height=0.01cm, minimum width=0.1cm,text width=1.4cm,yshift=-0.25cm] (encoder) {\color{white}Encoder $1$ $p_{\bm{\vartheta}_1}\left(\bm{c}_1|\veloIndexOne\right)$};
\node [block, black, below of=source,xshift=0cm,text width=5.1cm,yshift=-0.25cm] (encoder1) { Encoder $1$ $p_{\bm{\vartheta}_1}\left(\bm{c}_1|\veloIndexOne\right)$};
\node [below of=sourceDots,yshift=-0.25cm,xshift=-0.3cm] (dotsEnc) { $\dots$};
\node [block, black, below of=sourceN,xshift=0cm,yshift=-0.25cm,text width=6.25cm] (encoderN) { Encoder $\numberReceivers$ $p_{\bm{\vartheta}_{\numberReceivers}}\left(\bm{c}_{\numberReceivers}|\veloIndexLast\right)$};



%
% Communication channel block
\node [block, black, below of=dotsEnc,yshift=-0.3cm] (comm_channel) {Communication channel $p\left(\bm{y}|\bm{c}_1,\dots,\bm{c}_{\numberReceivers}\right)$};

% Decoder and Decider block
%\node [block, black, below of=comm_channel,yshift=-0.0cm,xshift=-4cm] (sem_decoder) {Semantic Decoder $q_{\phi}(\veloSum|\bm{y},\veloIndexZero)$};
%\node [block, black, below of=sem_decoder] (decider) {Decider $\argmax{p({\veloSum})}$ };
%\node [draw= black, line width=0.04mm, ellipse,align=center, minimum height=0.01cm, minimum width=0.05cm, below of=decider] (estimate) {Semantic Estimate ${\hat{\veloSum}}$};

% Decoder and Decider block
\node [block, black, below of=comm_channel,xshift=-4cm,yshift=-0.7cm] (sem_decoder) {\shortstack{Semantic decoder $q_{\bm{\varphi}}\left(\veloSum|\bm{y},\veloIndexZero\right)$ \\ \textcolor{white}{.}\\ Decider $\underset{\veloSum}{\argmax}{\ q_{\bm{\varphi}}\left(\veloSum|\bm{y},\veloIndexZero\right)}$ }};
\node [below of=sem_decoder,yshift=-1.0cm] (estimate) {Semantic variable estimate};
%

% Arrows S
\path [line] (source0.south) -- node[right,xshift=-1.9cm] {$\veloIndexZero$} ($(sem_decoder.north)+(-80cm,0cm)$);
\path [line] (source) -- node[right,xshift=0.1cm] {$\veloIndexOne$} (encoder1);
\path [line] (sourceN) -- node[right,xshift=0.1cm] {$\veloIndexLast$} (encoderN);

\path [line] (encoder1) -- node[right,xshift=0.5cm] {$\bm{c}_1$} (comm_channel);
\path [line] (encoderN) -- node[right,xshift=0.6cm] {$\bm{c}_{\numberReceivers}$}(comm_channel);

%\path [line] (sourceZ) -- node[right,xshift=0.9cm] {$\veloSum$} (source0);
\path [line] (sourceZ) -- node[right,xshift=0.1cm] {$\veloSum$} (source);
%\path [line] (sourceZ) -- node[right,xshift=1.2cm] {$\veloSum$} (sourceN);


%\path [] ($(source.south)+(-0.2cm,0)$) -- node[right] {$\veloIndexZero$} ($(encoder.north)+(-0.2cm,0)$);
%\path [line] ($(source.south)+(-0.2cm,0)$) -- node[right] {} ($(sem_decoder.north)+(-0.2cm,0)$);

%\path [line] ($(source.south)+(-0.05cm,0)$) -- node[right] {$\veloIndexOne$} ($(encoder.north)+(-0.05cm,0)$);
%\node[below of=source,yshift=0.45cm,xshift=0.71cm] (dots1) {$\dots$};
%\path [line] ($(source.south)+(+0.2cm,0)$) -- node[right] {$\veloIndexLast$} ($(encoder.north)+(0.2cm,0)$);


% Arrows C
%\path [line] ($(encoder.south)+(-0.05cm,0)$) -- node[right] {$\bm{c}_1$} ($(comm_channel.north)+(-0.05cm,0)$);
%\node[below of=source,yshift=-0.80cm,xshift=0.71cm] (dots1) {$\dots$};
%\path [line] ($(encoder.south)+(+0.2cm,0)$) -- node[right] {$\bm{c}_{\numberReceivers}$} ($(comm_channel.north)+(0.2cm,0)$);


\path [line] (comm_channel) -- node[right,xshift=0.4cm] {$\bm{y} $} ($(sem_decoder.north)+(55cm,0cm)$);
\path [line] (sem_decoder) -- node[right,xshift=0.1cm] {$\veloSumEstimate$} (estimate);
%\path [line] (decider) -- node[right] {} (estimate);

        
% Grouping Box
%\node [dashbox, green, fit=(encoder) (comm_channel) (decoder), label=right:$p_{\theta}(y|s)$] {};
\end{tikzpicture}
